UNGOML: Automated Classification of unsafe Usages in Go

The Go programming language offers strong protection from memory corruption. As an escape hatch of these protections, it provides the unsafe package. Previous studies identified that this unsafe package is frequently used in real-world code for several purposes, e.g., serialization or casting types. Due to the variety of these reasons, it may be possible to refactor specific usages to avoid potential vulnerabilities. However, the classification of unsafe usages is challenging and requires the context of the call and the program's structure. In this paper, we present the first automated classifier for unsafe usages in Go, UNGOML, to identify what is done with the unsafe package and why it is used. For UNGOML, we built four custom deep learning classifiers trained on a manually labeled data set. We represent Go code as enriched control-flow graphs (CFGs) and solve the label prediction task with one single-vertex and three context-aware classifiers. All three context-aware classifiers achieve a top-1 accuracy of more than 86% for both dimensions, WHAT and WHY. Furthermore, in a set-valued conformal prediction setting, we achieve accuracies of more than 93% with mean label set sizes of 2 for both dimensions. Thus, UNGOML can be used to efficiently filter unsafe usages for use cases such as refactoring or a security audit. UNGOML: https://github.com/stg-tud/ungoml Artifact: https://dx.doi.org/10.6084/m9.figshare.22293052

==> (inline-0) <==
\begin{filecontents*}{data/results.csv}
model,limitId,convertMode,dataset,lossMean,lossStd,labelILossMean,labelILossStd,labelIILossMean,labelIILossStd,accuracyMean,accuracyStd,labelIAccuracyMean,labelIAccuracyStd,labelIIAccuracyMean,labelIIAccuracyStd,accuracyConfpBMean,accuracyConfpBStd,labelIAccuracyConfpBMean,labelIAccuracyConfpBStd,labelIIAccuracyConfpBMean,labelIIAccuracyConfpBStd,labelIMeanSizeConfpBMean,labelIMeanSizeConfpBStd,labelIIMeanSizeConfpBMean,labelIIMeanSizeConfpBStd,accuracyTopIIMean,accuracyTopIIStd,labelIAccuracyTopIIMean,labelIAccuracyTopIIStd,labelIIAccuracyTopIIMean,labelIIAccuracyTopIIStd,accuracyTopIIIMean,accuracyTopIIIStd,labelIAccuracyTopIIIMean,labelIAccuracyTopIIIStd,labelIIAccuracyTopIIIMean,labelIIAccuracyTopIIIStd,accuracyTopIIIIIMean,accuracyTopIIIIIStd,labelIAccuracyTopIIIIIMean,labelIAccuracyTopIIIIIStd,labelIIAccuracyTopIIIIIMean,labelIIAccuracyTopIIIIIStd,valLossMean,valLossStd,valLabelILossMean,valLabelILossStd,valLabelIILossMean,valLabelIILossStd,valAccuracyMean,valAccuracyStd,valLabelIAccuracyMean,valLabelIAccuracyStd,valLabelIIAccuracyMean,valLabelIIAccuracyStd,valAccuracyConfpBMean,valAccuracyConfpBStd,valLabelIAccuracyConfpBMean,valLabelIAccuracyConfpBStd,valLabelIIAccuracyConfpBMean,valLabelIIAccuracyConfpBStd,valLabelIMeanSizeConfpBMean,valLabelIMeanSizeConfpBStd,valLabelIIMeanSizeConfpBMean,valLabelIIMeanSizeConfpBStd,valAccuracyTopIIMean,valAccuracyTopIIStd,valLabelIAccuracyTopIIMean,valLabelIAccuracyTopIIStd,valLabelIIAccuracyTopIIMean,valLabelIIAccuracyTopIIStd,valAccuracyTopIIIMean,valAccuracyTopIIIStd,valLabelIAccuracyTopIIIMean,valLabelIAccuracyTopIIIStd,valLabelIIAccuracyTopIIIMean,valLabelIIAccuracyTopIIIStd,valAccuracyTopIIIIIMean,valAccuracyTopIIIIIStd,valLabelIAccuracyTopIIIIIMean,valLabelIAccuracyTopIIIIIStd,valLabelIIAccuracyTopIIIIIMean,valLabelIIAccuracyTopIIIIIStd,testLossMean,testLossStd,testLabelILossMean,testLabelILossStd,testLabelIILossMean,testLabelIILossStd,testAccuracyMean,testAccuracyStd,testLabelIAccuracyMean,testLabelIAccuracyStd,testLabelIIAccuracyMean,testLabelIIAccuracyStd,testAccuracyConfpBMean,testAccuracyConfpBStd,testLabelIAccuracyConfpBMean,testLabelIAccuracyConfpBStd,testLabelIIAccuracyConfpBMean,testLabelIIAccuracyConfpBStd,testLabelIMeanSizeConfpBMean,testLabelIMeanSizeConfpBStd,testLabelIIMeanSizeConfpBMean,testLabelIIMeanSizeConfpBStd,testAccuracyTopIIMean,testAccuracyTopIIStd,testLabelIAccuracyTopIIMean,testLabelIAccuracyTopIIStd,testLabelIIAccuracyTopIIMean,testLabelIIAccuracyTopIIStd,testAccuracyTopIIIMean,testAccuracyTopIIIStd,testLabelIAccuracyTopIIIMean,testLabelIAccuracyTopIIIStd,testLabelIIAccuracyTopIIIMean,testLabelIIAccuracyTopIIIStd,testAccuracyTopIIIIIMean,testAccuracyTopIIIIIStd,testLabelIAccuracyTopIIIIIMean,testLabelIAccuracyTopIIIIIStd,testLabelIIAccuracyTopIIIIIMean,testLabelIIAccuracyTopIIIIIStd,lossBestModel,labelILossBestModel,labelIILossBestModel,accuracyBestModel,labelIAccuracyBestModel,labelIIAccuracyBestModel,accuracyConfpBBestModel,labelIAccuracyConfpBBestModel,labelIIAccuracyConfpBBestModel,labelIMeanSizeConfpBBestModel,labelIIMeanSizeConfpBBestModel,accuracyTopIIBestModel,labelIAccuracyTopIIBestModel,labelIIAccuracyTopIIBestModel,accuracyTopIIIBestModel,labelIAccuracyTopIIIBestModel,labelIIAccuracyTopIIIBestModel,accuracyTopIIIIIBestModel,labelIAccuracyTopIIIIIBestModel,labelIIAccuracyTopIIIIIBestModel,valLossBestModel,valLabelILossBestModel,valLabelIILossBestModel,valAccuracyBestModel,valLabelIAccuracyBestModel,valLabelIIAccuracyBestModel,valAccuracyConfpBBestModel,valLabelIAccuracyConfpBBestModel,valLabelIIAccuracyConfpBBestModel,valLabelIMeanSizeConfpBBestModel,valLabelIIMeanSizeConfpBBestModel,valAccuracyTopIIBestModel,valLabelIAccuracyTopIIBestModel,valLabelIIAccuracyTopIIBestModel,valAccuracyTopIIIBestModel,valLabelIAccuracyTopIIIBestModel,valLabelIIAccuracyTopIIIBestModel,valAccuracyTopIIIIIBestModel,valLabelIAccuracyTopIIIIIBestModel,valLabelIIAccuracyTopIIIIIBestModel,testLossBestModel,testLabelILossBestModel,testLabelIILossBestModel,testAccuracyBestModel,testLabelIAccuracyBestModel,testLabelIIAccuracyBestModel,testAccuracyConfpBBestModel,testLabelIAccuracyConfpBBestModel,testLabelIIAccuracyConfpBBestModel,testLabelIMeanSizeConfpBBestModel,testLabelIIMeanSizeConfpBBestModel,testAccuracyTopIIBestModel,testLabelIAccuracyTopIIBestModel,testLabelIIAccuracyTopIIBestModel,testAccuracyTopIIIBestModel,testLabelIAccuracyTopIIIBestModel,testLabelIIAccuracyTopIIIBestModel,testAccuracyTopIIIIIBestModel,testLabelIAccuracyTopIIIIIBestModel,testLabelIIAccuracyTopIIIIIBestModel,lossBestLimitId,labelILossBestLimitId,labelIILossBestLimitId,accuracyBestLimitId,labelIAccuracyBestLimitId,labelIIAccuracyBestLimitId,accuracyConfpBBestLimitId,labelIAccuracyConfpBBestLimitId,labelIIAccuracyConfpBBestLimitId,labelIMeanSizeConfpBBestLimitId,labelIIMeanSizeConfpBBestLimitId,accuracyTopIIBestLimitId,labelIAccuracyTopIIBestLimitId,labelIIAccuracyTopIIBestLimitId,accuracyTopIIIBestLimitId,labelIAccuracyTopIIIBestLimitId,labelIIAccuracyTopIIIBestLimitId,accuracyTopIIIIIBestLimitId,labelIAccuracyTopIIIIIBestLimitId,labelIIAccuracyTopIIIIIBestLimitId,valLossBestLimitId,valLabelILossBestLimitId,valLabelIILossBestLimitId,valAccuracyBestLimitId,valLabelIAccuracyBestLimitId,valLabelIIAccuracyBestLimitId,valAccuracyConfpBBestLimitId,valLabelIAccuracyConfpBBestLimitId,valLabelIIAccuracyConfpBBestLimitId,valLabelIMeanSizeConfpBBestLimitId,valLabelIIMeanSizeConfpBBestLimitId,valAccuracyTopIIBestLimitId,valLabelIAccuracyTopIIBestLimitId,valLabelIIAccuracyTopIIBestLimitId,valAccuracyTopIIIBestLimitId,valLabelIAccuracyTopIIIBestLimitId,valLabelIIAccuracyTopIIIBestLimitId,valAccuracyTopIIIIIBestLimitId,valLabelIAccuracyTopIIIIIBestLimitId,valLabelIIAccuracyTopIIIIIBestLimitId,testLossBestLimitId,testLabelILossBestLimitId,testLabelIILossBestLimitId,testAccuracyBestLimitId,testLabelIAccuracyBestLimitId,testLabelIIAccuracyBestLimitId,testAccuracyConfpBBestLimitId,testLabelIAccuracyConfpBBestLimitId,testLabelIIAccuracyConfpBBestLimitId,testLabelIMeanSizeConfpBBestLimitId,testLabelIIMeanSizeConfpBBestLimitId,testAccuracyTopIIBestLimitId,testLabelIAccuracyTopIIBestLimitId,testLabelIIAccuracyTopIIBestLimitId,testAccuracyTopIIIBestLimitId,testLabelIAccuracyTopIIIBestLimitId,testLabelIIAccuracyTopIIIBestLimitId,testAccuracyTopIIIIIBestLimitId,testLabelIAccuracyTopIIIIIBestLimitId,testLabelIIAccuracyTopIIIIIBestLimitId,lossWorstModel,labelILossWorstModel,labelIILossWorstModel,accuracyWorstModel,labelIAccuracyWorstModel,labelIIAccuracyWorstModel,accuracyConfpBWorstModel,labelIAccuracyConfpBWorstModel,labelIIAccuracyConfpBWorstModel,labelIMeanSizeConfpBWorstModel,labelIIMeanSizeConfpBWorstModel,accuracyTopIIWorstModel,labelIAccuracyTopIIWorstModel,labelIIAccuracyTopIIWorstModel,accuracyTopIIIWorstModel,labelIAccuracyTopIIIWorstModel,labelIIAccuracyTopIIIWorstModel,accuracyTopIIIIIWorstModel,labelIAccuracyTopIIIIIWorstModel,labelIIAccuracyTopIIIIIWorstModel,valLossWorstModel,valLabelILossWorstModel,valLabelIILossWorstModel,valAccuracyWorstModel,valLabelIAccuracyWorstModel,valLabelIIAccuracyWorstModel,valAccuracyConfpBWorstModel,valLabelIAccuracyConfpBWorstModel,valLabelIIAccuracyConfpBWorstModel,valLabelIMeanSizeConfpBWorstModel,valLabelIIMeanSizeConfpBWorstModel,valAccuracyTopIIWorstModel,valLabelIAccuracyTopIIWorstModel,valLabelIIAccuracyTopIIWorstModel,valAccuracyTopIIIWorstModel,valLabelIAccuracyTopIIIWorstModel,valLabelIIAccuracyTopIIIWorstModel,valAccuracyTopIIIIIWorstModel,valLabelIAccuracyTopIIIIIWorstModel,valLabelIIAccuracyTopIIIIIWorstModel,testLossWorstModel,testLabelILossWorstModel,testLabelIILossWorstModel,testAccuracyWorstModel,testLabelIAccuracyWorstModel,testLabelIIAccuracyWorstModel,testAccuracyConfpBWorstModel,testLabelIAccuracyConfpBWorstModel,testLabelIIAccuracyConfpBWorstModel,testLabelIMeanSizeConfpBWorstModel,testLabelIIMeanSizeConfpBWorstModel,testAccuracyTopIIWorstModel,testLabelIAccuracyTopIIWorstModel,testLabelIIAccuracyTopIIWorstModel,testAccuracyTopIIIWorstModel,testLabelIAccuracyTopIIIWorstModel,testLabelIIAccuracyTopIIIWorstModel,testAccuracyTopIIIIIWorstModel,testLabelIAccuracyTopIIIIIWorstModel,testLabelIIAccuracyTopIIIIIWorstModel,lossWorstLimitId,labelILossWorstLimitId,labelIILossWorstLimitId,accuracyWorstLimitId,labelIAccuracyWorstLimitId,labelIIAccuracyWorstLimitId,accuracyConfpBWorstLimitId,labelIAccuracyConfpBWorstLimitId,labelIIAccuracyConfpBWorstLimitId,labelIMeanSizeConfpBWorstLimitId,labelIIMeanSizeConfpBWorstLimitId,accuracyTopIIWorstLimitId,labelIAccuracyTopIIWorstLimitId,labelIIAccuracyTopIIWorstLimitId,accuracyTopIIIWorstLimitId,labelIAccuracyTopIIIWorstLimitId,labelIIAccuracyTopIIIWorstLimitId,accuracyTopIIIIIWorstLimitId,labelIAccuracyTopIIIIIWorstLimitId,labelIIAccuracyTopIIIIIWorstLimitId,valLossWorstLimitId,valLabelILossWorstLimitId,valLabelIILossWorstLimitId,valAccuracyWorstLimitId,valLabelIAccuracyWorstLimitId,valLabelIIAccuracyWorstLimitId,valAccuracyConfpBWorstLimitId,valLabelIAccuracyConfpBWorstLimitId,valLabelIIAccuracyConfpBWorstLimitId,valLabelIMeanSizeConfpBWorstLimitId,valLabelIIMeanSizeConfpBWorstLimitId,valAccuracyTopIIWorstLimitId,valLabelIAccuracyTopIIWorstLimitId,valLabelIIAccuracyTopIIWorstLimitId,valAccuracyTopIIIWorstLimitId,valLabelIAccuracyTopIIIWorstLimitId,valLabelIIAccuracyTopIIIWorstLimitId,valAccuracyTopIIIIIWorstLimitId,valLabelIAccuracyTopIIIIIWorstLimitId,valLabelIIAccuracyTopIIIIIWorstLimitId,testLossWorstLimitId,testLabelILossWorstLimitId,testLabelIILossWorstLimitId,testAccuracyWorstLimitId,testLabelIAccuracyWorstLimitId,testLabelIIAccuracyWorstLimitId,testAccuracyConfpBWorstLimitId,testLabelIAccuracyConfpBWorstLimitId,testLabelIIAccuracyConfpBWorstLimitId,testLabelIMeanSizeConfpBWorstLimitId,testLabelIIMeanSizeConfpBWorstLimitId,testAccuracyTopIIWorstLimitId,testLabelIAccuracyTopIIWorstLimitId,testLabelIIAccuracyTopIIWorstLimitId,testAccuracyTopIIIWorstLimitId,testLabelIAccuracyTopIIIWorstLimitId,testLabelIIAccuracyTopIIIWorstLimitId,testAccuracyTopIIIIIWorstLimitId,testLabelIAccuracyTopIIIIIWorstLimitId,testLabelIIAccuracyTopIIIIIWorstLimitId
Majority,all,atomic_blocks,usgo_v1,,,,,,,0.2895061728395061,0.0,0.3656084656084656,0.0,0.4283950617283949,0.0,0.8868606701940036,0.0,0.9327160493827161,0.0,0.9315696649029983,0.0,8.0,0.0,5.8,0.0,0.37768959435626104,0.0,0.4973544973544973,0.0,0.6523809523809524,0.0,0.4883597883597884,0.0,0.6080246913580247,0.0,0.7630511463844797,0.0,0.748941798941799,0.0,0.7925925925925925,0.0,0.8974426807760141,0.0,,,,,,,0.2873015873015872,0.0,0.3666666666666667,0.0,0.423015873015873,0.0,0.892857142857143,0.0,0.9341269841269841,0.0,0.9373015873015873,0.0,8.0,0.0,5.8,0.0,0.37936507936507935,0.0,0.5023809523809524,0.0,0.65,0.0,0.4904761904761905,0.0,0.6134920634920634,0.0,0.7611111111111111,0.0,0.7523809523809524,0.0,0.7880952380952381,0.0,0.9015873015873017,0.0,,,,,,,0.28928571428571426,0.0,0.36571428571428577,0.0,0.42785714285714294,0.0,0.8842857142857143,0.0,0.9307142857142857,0.0,0.9321428571428572,0.0,8.0,0.0,5.8,0.0,0.37785714285714284,0.0,0.4978571428571429,0.0,0.6521428571428572,0.0,0.4885714285714286,0.0,0.6085714285714284,0.0,0.7628571428571428,0.0,0.7492857142857143,0.0,0.792142857142857,0.0,0.8978571428571429,0.0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1
MLP,all,atomic_blocks,usgo_v1,0.7616341471672059,0.022410456175962684,0.3759270220994949,0.009982294078153686,0.3857071191072464,0.012545591017340514,0.8154321014881134,0.004233721520096522,0.8802763044834137,0.002442220710575463,0.8728688995043438,0.0030918740602234544,0.9897119341563787,0.002445401168229637,0.9931216931216932,0.001708423408197578,0.9957378012933569,0.0012799259880703852,2.4483245149911816,0.051095958234987277,2.518871252204586,0.05324669993901827,0.8975896531452087,0.003585643899347897,0.9313639035861258,0.0017978752126246954,0.9419459141681366,0.0022145571077998036,0.9373897707231039,0.002812207886966836,0.9543503821281598,0.001247101906854583,0.9691064079952969,0.0017287849444482769,0.9749559082892414,8.714854250660575E-4,0.9804232804232804,4.167385913803015E-4,0.9891240446796002,4.136169100373402E-4,1.4115226566791532,0.0460379680453595,0.6885908752679823,0.022953150570399674,0.722931773463885,0.02634231382923797,0.7521164039770762,0.0018328578881869947,0.8402116358280182,0.0015873004992874437,0.8238095223903656,0.0030047116570165763,0.9365079365079365,0.0024675605960552452,0.962962962962963,0.002197519540454517,0.9658730158730158,0.002671826703270393,2.5354497354497356,0.05270861123984032,2.6526455026455027,0.053915707378662824,0.8214285714285714,0.002197519540454522,0.884126984126984,0.0015197255678672048,0.8880952380952382,0.002824623876198761,0.8732804232804234,0.003519612353346578,0.9164021164021163,0.0022447834323382444,0.9264550264550262,0.0032723060520775072,0.9436507936507935,0.001519725567867202,0.9664021164021163,0.001374643498070537,0.9685185185185186,0.0015873015873015864,1.4530964652697247,0.04514077236464996,0.7268993655840557,0.026249639385669914,0.7261970897515615,0.02120270290820005,0.7380952358245849,0.0038243748404132175,0.8314285715421041,0.0030860693445311504,0.8176190515359242,0.0030022652385034445,0.9247619047619047,0.0027664166758624453,0.9526190476190475,0.002182178902359923,0.9626190476190477,0.003912303982179759,2.5364285714285715,0.05351266618452936,2.6121428571428575,0.056603105609373164,0.8216666666666667,0.002704242069428701,0.8852380952380953,0.002439750182371332,0.8923809523809523,0.002640603930097483,0.872857142857143,0.002508488988774462,0.9157142857142858,0.0023328473740792163,0.9309523809523809,0.0018442777839082914,0.9330952380952381,0.0026082026547865084,0.9538095238095238,0.0015430334996209152,0.9683333333333334,0.0019342948582466578,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
DeepSets,all,atomic_blocks,usgo_v1,0.17901084069162607,0.03516787327447795,0.09331972988632818,0.01864991881947062,0.08569110545019308,0.016698176969052233,0.9491475582122805,0.010637104126996427,0.9727807184060415,0.006237586741986782,0.9723985850811004,0.005933900150343353,0.9978835978835979,5.980890637676633E-4,0.9988242210464435,2.8800584865175746E-4,0.9989711934156377,3.843826228871882E-4,1.8289535567313344,0.06638021332113693,1.6264550264550266,0.05964646495713419,0.9926219870664313,0.0022580237110063077,0.9959141681363903,0.001525683629907233,0.9965314520870077,9.248755274869089E-4,0.9967372134038801,0.0010015711368254474,0.9981187536743092,6.520009703944422E-4,0.9986184597295708,4.320087729776358E-4,0.999265138154027,2.8800584865175746E-4,0.9995590828924161,2.0991853111530892E-4,0.9997060552616108,1.3470240138024282E-4,1.3220616102218627,0.10193300704628253,0.7186065355936686,0.05977903693844802,0.6034550756216049,0.0447581923230342,0.8264550248781841,0.0028980033211458574,0.8862433771292368,0.0033982073862519778,0.8923280298709869,0.0034289649675510224,0.9383597883597881,0.0036079845759221835,0.9637566137566136,0.0025512303600510483,0.9695767195767196,0.002336444673631706,2.0513227513227514,0.06943726342312377,1.865608465608466,0.0642938788988625,0.8854497354497355,0.004298433018325903,0.925132275132275,0.0031413603404862205,0.942063492063492,0.003806215494692634,0.9174603174603175,0.003174603174603176,0.9494708994708994,0.002632241897107457,0.9597883597883599,0.003107761937690666,0.9592592592592591,0.003174603174603172,0.9724867724867725,0.0024675605960552387,0.9830687830687832,0.002787209987527179,1.312304550409317,0.062083390412463524,0.672691947221756,0.028138953308648258,0.6396125912666321,0.041225065806006315,0.7983333369096121,0.00444160992646195,0.8735714276631672,0.004285714692544078,0.8726190527280171,0.003642158916223174,0.931904761904762,0.0028571428571428567,0.9597619047619048,0.0030304576336566335,0.9671428571428573,0.003002266717361545,2.0557142857142856,0.07248269791197509,1.8542857142857145,0.0657000502179371,0.8814285714285715,0.003140691894826889,0.9242857142857144,0.003976974544878591,0.9376190476190477,0.002916059217599023,0.9147619047619047,0.004383798247505226,0.9504761904761905,0.0030583887092059856,0.9573809523809524,0.003688555567816588,0.9578571428571427,0.0026406039300974817,0.9738095238095239,0.0020619652471058065,0.9814285714285715,0.0015430334996209213,0,0,0,0,0,0,0,1,0,1,1,0,0,1,0,0,0,0,1,0,1,1,1,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
GIN,all,atomic_blocks,usgo_v1,0.10177225217533607,0.029048838291560703,0.05231560143486906,0.016957483084316712,0.04945665075598905,0.012519333343717314,0.9710170467694599,0.008170976299710283,0.985185186068217,0.005090000772213548,0.9842445592085521,0.004092697801419789,0.999265138154027,3.671368605760388E-4,0.9993239271017049,3.260004851972225E-4,0.999941211052322,7.200146216293653E-5,1.8489124044679603,0.10794018218320063,1.6743680188124632,0.042326756300275555,0.9967960023515579,0.0015675827896500202,0.9987654320987653,8.519327893115475E-4,0.9978835978835979,8.862324180882623E-4,0.9991181657848326,8.240944014624443E-4,0.9995884773662551,4.1983706223062094E-4,0.9995002939447385,4.2291283274362737E-4,0.9997942386831277,2.0991853111531204E-4,0.9998530276308054,1.8356843028802185E-4,0.9999412110523223,5.091272215075905E-5,1.4839711904525756,0.11401096205258923,0.803061380982399,0.06055025177014688,0.6809097945690155,0.05613013701111675,0.8113756577173868,0.003833696500777309,0.8838624238967896,0.0038880771028208818,0.8783068736394245,0.0037506470988702555,0.9275132275132275,0.004020815913643031,0.956084656084656,0.003039451135734409,0.9626984126984126,0.003519612353346578,2.202116402116402,0.10517894384940789,1.953439153439153,0.044136309014354606,0.8857142857142858,0.0041239304942116105,0.9288359788359788,0.00455917670360161,0.9357142857142856,0.003174603174603173,0.9134920634920636,0.004418860605420655,0.9462962962962964,0.003994621394323147,0.9547619047619047,0.0027108335359681463,0.953174603174603,0.003428963332490932,0.9693121693121693,0.002749286996141073,0.9777777777777779,0.0026322418971074595,1.4393497625986735,0.10594261454923559,0.7830462117989857,0.05732428228087815,0.6563035567601522,0.053737951799723536,0.779523813724518,0.004665695838822433,0.8611904700597126,0.0036885572716966928,0.8652380923430124,0.004555030775013571,0.9311904761904761,0.004164965639175216,0.9561904761904764,0.003618734322278729,0.9678571428571429,0.0031134992453861975,2.1852380952380956,0.09658541037133217,1.9845238095238098,0.0504992085881275,0.8752380952380954,0.005313312762957477,0.9190476190476191,0.004683884660215714,0.9338095238095239,0.004720054190856907,0.9180952380952382,0.006088910405973531,0.9464285714285714,0.0037570794852522624,0.9611904761904763,0.0041649656391752185,0.9561904761904761,0.003998298958034919,0.9711904761904762,0.0033502969713024504,0.9797619047619047,0.0027042420694287075,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,0,0,0,0,0,0,1,1,1,1,0,1,1,0,1,1,1,0,0,1,0,0,1,1,1,1,1,0,1,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
2-WL-GNN,all,atomic_blocks,usgo_v1,0.15024901243547598,0.030041856589198876,0.07629527233851452,0.01527843009762257,0.073953739926219,0.0150546512350581,0.957583773136139,0.007849315278303487,0.9788653751214348,0.004179497944438478,0.9765726029872897,0.004559745848271603,0.998589065255732,9.470313752843648E-4,0.99891240446796,6.96221004252032E-4,0.9996472663139329,3.2600048519722E-4,1.8620811287477956,0.09621922609218847,1.606878306878307,0.07959303274966811,0.9948559670781894,0.001965916826244088,0.9973544973544973,0.0011531478686615572,0.9973251028806583,0.0010630888489138826,0.9980599647266313,9.579171508994909E-4,0.9987066431510876,6.44000655502841E-4,0.9993239271017048,3.843826228871857E-4,0.9994708994708994,4.553772305946451E-4,0.9995590828924164,3.5638905505532383E-4,0.9999118165784833,1.1384430764866226E-4,1.2191134532292682,0.06281668797806234,0.6628771558403967,0.035772541802510334,0.5562362919251125,0.034538270918958405,0.8333333313465119,0.0022447847034385133,0.8970899343490599,0.00526448542733965,0.8952380836009981,0.004298431661598256,0.9383597883597885,0.0032075014954979202,0.965079365079365,0.0028980029497627817,0.9703703703703704,0.002291072496784221,2.1695767195767197,0.1017225868373465,1.9383597883597883,0.0861674772242018,0.888888888888889,0.0038336975519019695,0.9306878306878307,0.003207501495497922,0.943121693121693,0.0031746031746031737,0.9190476190476188,0.003941710165542682,0.9515873015873014,0.002861548631320627,0.9600529100529102,0.0021492165091629542,0.9576719576719576,0.0029340043667749802,0.9730158730158729,0.003240065797332244,0.9809523809523808,0.0020998026278290388,1.2689187089602152,0.057616565269698744,0.6489130596319835,0.02745368146237292,0.620005652308464,0.03538904415701722,0.792857144276301,0.005067573060264651,0.8828571418921154,0.004965868683462743,0.8661904752254486,0.004061601570394397,0.9316666666666666,0.004573660169594889,0.9595238095238097,0.0036654295996049174,0.965952380952381,0.00294507544686976,2.158095238095238,0.08974358787471029,1.9266666666666665,0.07561538914024003,0.880952380952381,0.003400680204068021,0.9280952380952382,0.0030583887092059817,0.9383333333333332,0.003247186118329963,0.9157142857142855,0.004517539514526256,0.9476190476190476,0.0033248190580402255,0.9597619047619048,0.0028867513459481316,0.9569047619047619,0.002827224306437601,0.9733333333333333,0.0022961073240459436,0.9797619047619047,0.0021028002062685345,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
MLP,only vars,atomic_blocks,usgo_v1,2.2856932719548544,0.021057836451594248,1.2474324981371563,0.009045137036505533,1.0382607916990918,0.012115314469200309,0.49744267960389454,0.0021755880178624116,0.6020282169183095,0.00150688019534711,0.6669312159220377,0.0022051719154733943,0.9184303350970018,0.0031705179803042565,0.9454144620811288,0.0033175411083052365,0.9522633744855964,0.0023618235657378796,4.410582010582011,0.09405088848864214,3.622016460905349,0.06150705677456079,0.6862433862433862,0.00306027390360412,0.7738683127572016,0.0017137255552202746,0.8258083480305703,0.003056035882039415,0.8186654908877131,0.0032464596186416736,0.8679306290417401,0.001511173302060782,0.9023809523809524,0.002880058486517553,0.928012933568489,0.0025174783815908636,0.9470017636684303,0.0012533219050751283,0.9700764256319809,0.0018720380162364097,2.371040431658427,0.006745858297735868,1.2851523796717326,0.00618546079878747,1.0858880480130513,0.006552560585875917,0.5068783164024353,9.164289440967279E-4,0.6000000059604644,0.0027872103871424306,0.673544979095459,0.0020998021272005726,0.9071428571428573,0.002509744174736806,0.9373015873015873,0.00274928699614107,0.9404761904761905,0.0019440394783993451,4.415608465608465,0.09328576515209464,3.655820105820106,0.07187543931823923,0.6772486772486773,0.00345944360598466,0.7592592592592593,0.003039451135734404,0.8142857142857143,0.0024246432248443577,0.7957671957671957,0.002149216509162953,0.8518518518518517,0.002592052637865798,0.8775132275132276,0.0022447834323382474,0.897883597883598,0.002710833535968146,0.929100529100529,0.0025097441747368083,0.95,0.0020998026278290444,2.402080702781677,0.0056421172287234615,1.2951016704241436,0.003408756632011996,1.1069790403048199,0.004207009946466027,0.4954761862754822,0.002142856849564958,0.5942857245604197,0.001597193316506317,0.65880952278773,0.0017003418786130514,0.8945238095238095,0.003595159254890834,0.927142857142857,0.0034992710611188287,0.937857142857143,0.002886751345948129,4.398333333333333,0.08914465047036192,3.621428571428571,0.06252210493451239,0.6700000000000002,0.003140691894826887,0.7592857142857142,0.0015971914124998459,0.809047619047619,0.002672612419124239,0.7980952380952381,0.0024743582965269656,0.8557142857142855,0.0021028002062685367,0.8842857142857141,0.002142857142857145,0.8961904761904762,0.0035475391489884155,0.9245238095238095,0.002182178902359925,0.9542857142857143,0.0019342948582466598,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1
DeepSets,only vars,atomic_blocks,usgo_v1,0.6103038539489111,0.0680418006704835,0.37783479144175847,0.03743552439350509,0.2324690642456214,0.030745252966075474,0.8128159900506338,0.0161266390843638,0.8652851223945618,0.011187717148689193,0.9221046408017477,0.010228135600117682,0.995326278659612,0.002330890958447856,0.9972957084068195,0.001392442008504059,0.99782480893592,0.0011776146751328695,2.684068195179306,0.1171974481318025,2.1535273368606704,0.06886413844979836,0.9584362139917696,0.008166533944508001,0.974485596707819,0.0054910261864012325,0.9804232804232804,0.003812679686558724,0.9811581422692534,0.004704677136488744,0.9890652557319223,0.0032388655506537826,0.9915049970605525,0.001810088691162921,0.9966196355085243,0.0015484499930706538,0.9979717813051145,0.001005445701145623,0.998530276308054,6.559645386367288E-4,1.7567126194636025,0.09660008471560656,1.0168103516101836,0.06004491592937379,0.7399022559324899,0.039035302723310655,0.7227513253688812,0.003722550909478271,0.7933862408002217,0.00437108639317597,0.845238091548284,0.004418859806773506,0.9264550264550262,0.0040468408838038004,0.9539682539682539,0.0031413603404862266,0.9619047619047618,0.00278720998752718,2.783068783068783,0.10911375581199195,2.276719576719577,0.06630349555745647,0.8301587301587302,0.005555555555555556,0.8851851851851851,0.00444255439781658,0.9076719576719576,0.0040208159136430315,0.8772486772486772,0.004249306456139951,0.9208994708994709,0.0037225521903360543,0.9362433862433864,0.003914986398663689,0.942063492063492,0.004489566864676493,0.9616402116402115,0.0037225521903360534,0.975132275132275,0.0028246238761987555,1.8069134632746375,0.0966752924240916,0.9717105686664581,0.05234217789440767,0.83520288169384,0.047642712727844476,0.677142862478892,0.005016980082920677,0.7642857193946838,0.004460712351512839,0.8188095331192017,0.004245845053747028,0.915,0.006598288790738577,0.9519047619047619,0.005471012044321933,0.9523809523809526,0.004610694459770736,2.803809523809524,0.12042583174876126,2.268095238095238,0.070006073594625,0.8254761904761905,0.0037343778907995514,0.8816666666666666,0.00513425206020186,0.9004761904761904,0.0035951592548908334,0.8797619047619045,0.004914230342988169,0.9192857142857143,0.004265826873135457,0.9371428571428572,0.0040195102419366985,0.9440476190476191,0.005216405309573012,0.9661904761904763,0.002973808570665902,0.9721428571428572,0.004422422766906362,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,1,0,0,1,1,1,1,1,1,1,0,1,1,1,1,1,0,1,1,1,1,0,0,0,1,1,1,1,1,0,0,1,1,0,1,1,1,1,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,1,0,1
GIN,only vars,atomic_blocks,usgo_v1,0.2367371290922165,0.04586232732968878,0.14054792914539574,0.02733968342018191,0.09618920224408309,0.01868471996342493,0.9232510248819986,0.012432717188229293,0.9493827164173126,0.009115936321192826,0.9671663721402487,0.006466717849391503,0.9987948265726045,0.0012144578636163208,0.9990299823633159,0.0011061074498663636,0.9997354497354497,2.099185311153136E-4,2.4104350382128157,0.09393699396891847,1.9840681951793058,0.07592184609549504,0.9842739564961785,0.003914986398663686,0.993827160493827,0.0021714141701896037,0.989271017048795,0.0020668307855669556,0.9929747207524985,0.0019225873516481847,0.9980893592004701,0.0011304458861275343,0.9948559670781894,8.504101200170189E-4,0.9990887713109938,6.677140912169692E-4,0.9997354497354497,3.6358956134194644E-4,0.9993239271017049,3.6000731081469627E-4,1.8839532017707825,0.08761214551731891,1.0706637819608054,0.051835854904128356,0.8132893949747085,0.04274685294975583,0.7481481492519377,0.0022910723602301898,0.8190476099650065,0.003860983157085416,0.8531745990117392,0.004466124166711973,0.9171957671957672,0.0036942433978224723,0.9476190476190475,0.002592052637865796,0.9579365079365079,0.002424643224844366,2.6499999999999995,0.10310742623801186,2.2584656084656087,0.061315195539096576,0.8322751322751323,0.0038609839998218,0.8936507936507937,0.0026322418971074547,0.9034391534391533,0.003722552190336057,0.8796296296296298,0.004273940323122622,0.9232804232804233,0.0032400657973322444,0.9367724867724867,0.002149216509162951,0.942063492063492,0.004072699555116574,0.9608465608465607,0.0033042317451843395,0.9714285714285715,0.0033042317451843365,1.946866158644358,0.08775086444868306,1.0803996880849203,0.06010581641956146,0.8664664874474207,0.0355204065191969,0.7078571379184724,0.00559397115441811,0.7900000095367432,0.005773502593575369,0.8342857182025909,0.004702003169508721,0.9016666666666667,0.0067385579514690035,0.9409523809523808,0.005297284633639759,0.9488095238095238,0.004123930494211612,2.7066666666666666,0.1004708303693268,2.30047619047619,0.07673835748961585,0.8223809523809523,0.005150787536377129,0.8857142857142858,0.004791574237499549,0.8976190476190476,0.00412393049421162,0.8726190476190476,0.004460712855998854,0.9192857142857143,0.003868589716493315,0.9311904761904761,0.0037115374447904523,0.9330952380952381,0.004144498853697432,0.957857142857143,0.003547539148988418,0.9680952380952382,0.003247186118329964,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,1,1,1,1,1,1,1,1,1,1,0,1,0,0,0,1,1,1,0,0,1,1,1,0,0,1,0,0,1,0,0,1,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,1,0,1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,1,0,1
2-WL-GNN,only vars,atomic_blocks,usgo_v1,0.3451396812995275,0.0456110743102953,0.21398533880710602,0.028984917517994296,0.13115434361000858,0.016865077540989294,0.8879482646783193,0.012166757256064437,0.9231040557225544,0.009195914514632449,0.9554085850715637,0.005091781575371445,0.9991769547325102,5.553922289150867E-4,0.9993533215755438,4.856764151045926E-4,0.9998236331569664,1.1384430764866082E-4,2.3413580246913583,0.061517591676750825,1.9672839506172841,0.0789521231084629,0.9816872427983538,0.0038817403280025876,0.9915931804820692,0.002659672028726229,0.9885655496766608,0.001860231314790918,0.9925044091710757,0.0015766511854090374,0.99782480893592,8.86232418088265E-4,0.9945620223398001,8.992979741786205E-4,0.9992063492063492,2.33311403092118E-4,0.9997648442092887,1.7636684303351432E-4,0.9994415049970605,8.818342151675578E-5,1.788831655184428,0.09188715156422564,0.999031537771225,0.055532839855288556,0.7898001094659168,0.03894075067022449,0.744179896513621,0.002197520127033692,0.815079363187154,0.0036369657043892156,0.8462962905565897,0.0031077625135399875,0.9232804232804235,0.004466122491040775,0.9534391534391533,0.0034289633324909273,0.9608465608465607,0.0030394511357344062,2.6309523809523805,0.05676868974516278,2.2576719576719575,0.07452292204958663,0.8306878306878307,0.00480579421285316,0.893121693121693,0.004199605255658081,0.8981481481481481,0.0035196123533465804,0.8814814814814815,0.004672889347263413,0.9269841269841269,0.0035787696450975373,0.9317460317460318,0.003335851908179497,0.9473544973544973,0.003459443605984662,0.9693121693121691,0.0038609839998218084,0.9701058201058201,0.002197519540454516,1.739222486813863,0.06979298927141665,0.9520146270593008,0.04350313961402617,0.787207865715027,0.03257245991750508,0.7128571371237438,0.00682632159669128,0.792857144276301,0.007648752463941857,0.8397619108359018,0.0034255919803525626,0.9199999999999999,0.005918953759360024,0.9545238095238094,0.004040610178208848,0.9564285714285715,0.004144498853697432,2.686904761904762,0.0664068064702575,2.275476190476191,0.07887711099841184,0.834047619047619,0.004555030111835475,0.8971428571428571,0.004844521416518048,0.9023809523809524,0.0038020760530169807,0.8873809523809524,0.005313312762957473,0.9326190476190476,0.004019510241936699,0.9373809523809523,0.0042056004125370725,0.9485714285714286,0.003499271061118827,0.9707142857142858,0.0032991443953692885,0.9723809523809523,0.002182178902359925,0,0,0,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,1,1,1,1,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,1,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1
MLP,only types,atomic_blocks,usgo_v1,0.8971241255601248,0.01817905770586226,0.4274900654951731,0.007953290592463571,0.4696340560913086,0.01045348930168851,0.7774838308493296,0.004347602720812864,0.8664315104484558,0.0021401491494343577,0.8400940577189129,0.0031969777926828843,0.9834215167548501,0.0027978845465704383,0.9910052910052911,0.0013412386298118576,0.9909171075837744,0.0020102467824951375,2.6133744855967076,0.05555826164755812,2.6454732510288066,0.07010881495050714,0.8778659611992946,0.0030556117565940163,0.9263962375073485,0.0015484499930706595,0.9258671369782482,0.0020358723775335424,0.9298059964726629,0.0020031422736508896,0.9531158142269254,8.442919821484456E-4,0.9628159905937684,0.001253321905075125,0.9740446796002352,5.266452929796827E-4,0.9799823633156967,2.596049637368593E-4,0.9884185773074661,3.4153292294598247E-4,1.4598492821057636,0.022811856107111686,0.7089084148406981,0.012801001642095093,0.7509408712387085,0.013075926237452238,0.7248677233854929,0.0019973093938932067,0.818783062696457,0.0016521143424649898,0.7952380895614624,0.0033671730746169404,0.9320105820105817,0.003665715994854768,0.9621693121693122,0.002787209987527179,0.9613756613756612,0.0026718267032703916,2.6933862433862434,0.05589841293880368,2.7616402116402115,0.07341305591218544,0.811904761904762,0.0026322418971074578,0.8870370370370372,0.0020998026278290396,0.8761904761904761,0.003519612353346585,0.8690476190476192,0.002551230360051043,0.9171957671957672,0.002380952380952377,0.923015873015873,0.003107761937690669,0.9367724867724867,0.0025512303600510465,0.9613756613756614,0.002424643224844356,0.9674603174603174,0.0019973106971615793,1.502288583914439,0.034825514426061854,0.705211752653122,0.017631881391251214,0.7970768491427104,0.01958182058452283,0.7040476083755494,0.003002263347719708,0.818809523185094,0.0018442772892376146,0.7776190499464671,0.0032732691339512347,0.9145238095238095,0.00373437789079955,0.9538095238095238,0.0022208045364497182,0.9514285714285714,0.003618734322278729,2.6723809523809523,0.060070819882539844,2.708333333333333,0.07280343491933897,0.7985714285714285,0.002439750182371334,0.8811904761904762,0.0021821789023599245,0.8692857142857141,0.002735506022160966,0.8611904761904763,0.002142857142857142,0.9135714285714286,0.002258769757263132,0.9202380952380953,0.0021428571428571443,0.9269047619047619,0.0034503277967117686,0.9507142857142856,0.0030583887092059847,0.9654761904761905,0.0015971914124998548,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,1,0,1,1,1,1,1,1,0,0,0,1,1,1,0,1,0,1,0,1,1,1,0,0,1,1,1,0,0,0,0,0,1,0,0,1,0,1,0,0,1,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,1,1,1,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
DeepSets,only types,atomic_blocks,usgo_v1,0.2226515000065168,0.04409837932249811,0.09489635620266199,0.020213453003045355,0.12775514014065265,0.02400033073621207,0.9325690805912018,0.011754116970705032,0.9695179303487143,0.006097638390044093,0.9555555601914725,0.007445105525380248,0.9983245149911817,0.0010359206458968905,0.9986478542034096,9.093302938423282E-4,0.9996766607877718,3.4530688196563326E-4,1.9283362727807174,0.08297439877471245,2.0441798941798943,0.0772567972130885,0.9853027630805409,0.00470137019338813,0.9959435626102293,0.002416075554148681,0.9889476778365667,0.0029752377250018003,0.9937683715461494,0.002881857960911494,0.9984714873603762,0.0012625944500243695,0.9951205173427397,0.001962617752219114,0.998941798941799,0.0011961781275353239,0.9996472663139329,3.4904003783180025E-4,0.9992945326278658,8.935146474762283E-4,1.4830925941467288,0.09225550245179687,0.7581168303887049,0.044537941962753125,0.7249757796525955,0.051813273053589036,0.8092592537403107,0.0023809492588068083,0.8716931184132894,0.0033042313096299145,0.8669312099615734,0.003335851945699003,0.9296296296296294,0.003549314249999664,0.9595238095238094,0.002824623876198763,0.9626984126984126,0.0023809523809523816,2.136772486772487,0.08433387756918154,2.223544973544974,0.06759091001125937,0.8682539682539684,0.0034289633324909273,0.9198412698412698,0.002934004366774978,0.9216931216931217,0.0042739403231226245,0.907936507936508,0.0032075014954979233,0.9447089947089948,0.002710833535968149,0.9505291005291004,0.00286154863132063,0.9542328042328041,0.0028615486313206214,0.9724867724867725,0.002049197537675879,0.9761904761904763,0.001997310697161574,1.5427048484484354,0.08777332287032595,0.7382392575343449,0.047158772773379834,0.8044655829668045,0.051527289228162125,0.7730952401955922,0.004364358682681741,0.8635714332262674,0.004555030619234691,0.8438095291455587,0.0028571411967325453,0.9230952380952381,0.003890508247230523,0.9576190476190476,0.0030860669992418387,0.9580952380952381,0.003757079485252267,2.113095238095238,0.0836558385274327,2.2226190476190473,0.07142619043650661,0.8659523809523808,0.0046291004988627555,0.925,0.003324819058040226,0.9161904761904763,0.0039123039821797575,0.9054761904761905,0.0030860669992418327,0.9457142857142857,0.0026726124191242453,0.9480952380952381,0.004164965639175214,0.9514285714285716,0.00366542959960492,0.9716666666666667,0.0020619652471058035,0.9757142857142856,0.0034006802040680243,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,1,0,1,1,1,1,0,0,1,0,1,1,0,1,1,1,1,1,0,0,0,0,0,1,0,1,0,0,1,0,0,1,0,1,1,0,0,1,0,0,0,0,0,1,0,1,0,0,1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1
GIN,only types,atomic_blocks,usgo_v1,0.1670670134946704,0.0442153473280272,0.07443889998830854,0.022929209742162057,0.09262810808916885,0.021417290655952055,0.9509406268596651,0.011556176140141806,0.9769841214021048,0.006680051815468492,0.9678424417972566,0.0066520559539501025,0.998618459729571,0.001183104749999892,0.9990593768371546,7.619918516646541E-4,0.9994415049970605,5.217001572398227E-4,2.0617283950617287,0.0733692073077212,1.948706643151087,0.06926819454304456,0.9869194591416812,0.004292700363730869,0.9972663139329807,0.0021839124774846205,0.9895355673133451,0.0023214191501037327,0.9946796002351558,0.0023901882833928397,0.9990005878894767,0.0010309040515432237,0.9956202233980012,0.0014445223251388084,0.9994121105232215,7.200146216293907E-4,0.9997354497354495,3.6358956134194644E-4,0.9996472663139331,4.1361691003733906E-4,1.5469062745571138,0.103791616327034,0.8219803353150686,0.054068723879441914,0.724925947189331,0.05216909933329343,0.7978835920492809,0.0024675614075232847,0.861904756228129,0.004098393292085671,0.867989412943522,0.003941712130821843,0.9203703703703706,0.0027492869961410773,0.9563492063492063,0.002861548631320631,0.9568783068783068,0.0030737963065138227,2.307407407407408,0.07442847946499762,2.1933862433862434,0.06287397562012177,0.8624338624338623,0.0042245289477966415,0.9214285714285714,0.0034289633324909303,0.9193121693121693,0.003833697551901969,0.9018518518518517,0.004717607010615608,0.9473544973544973,0.004322786941367248,0.9417989417989417,0.002749286996141075,0.9510582010582012,0.0040208159136430315,0.9738095238095237,0.002509744174736808,0.9719576719576718,0.00263224189710746,1.487656452258428,0.08961098503064303,0.7553954819838207,0.049888081165012935,0.732260956366857,0.04227775841074977,0.7702380935351054,0.0035714268684420365,0.8516666670640308,0.004809288959581582,0.8469047625859579,0.005424183563347908,0.9245238095238095,0.0048795003647426624,0.9573809523809524,0.004305509838101218,0.9614285714285714,0.0027042420694286975,2.34547619047619,0.07121396331779725,2.2302380952380956,0.07618898808070564,0.8595238095238095,0.0054084841388574,0.9173809523809524,0.00335029697130245,0.9152380952380952,0.0040616005021980855,0.9033333333333333,0.003299144395369294,0.9416666666666667,0.0036421567954234217,0.9471428571428572,0.00308606699924184,0.950952380952381,0.004285714285714288,0.9721428571428572,0.002332847374079219,0.9759523809523811,0.0036654295996049204,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,0,0,1,0,0,0,0,1,1,1,1,1,1,0,1,1,1,1,1,1,0,0,1,1,1,1,0,1,1,0,1,1,1,1,1,1,1,1,1,0,0,1,0,1,1,1,0,0,0,1,0,0,1,0,1,1,1,1,1,1,0,0,0,0,1,1,1,0,0,1,0,0,1,0,1,1,0,1,1,1,0,0,0,1,1,0,1,0,0,1,0,0,1,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,1,1,1,1,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0
2-WL-GNN,only types,atomic_blocks,usgo_v1,0.21293280224005384,0.04486291874951032,0.09244094832489888,0.022111800111972495,0.12049185323218507,0.022944842677866027,0.9361845970153807,0.01167200951414997,0.9725161691506704,0.006322820603295095,0.9564667840798696,0.007603912205957538,0.9989711934156379,5.959181344125025E-4,0.9994415049970605,2.7886046385964364E-4,0.9995296884185774,3.600073108146958E-4,1.9898001175778954,0.07987915680249298,1.9181069958847736,0.08436697399231485,0.9876249265138155,0.0037092984254785107,0.997472075249853,0.001868573201094978,0.9897413286302175,0.0023096650535641577,0.9948265726043504,0.001895430798959849,0.9992945326278658,6.657702323871892E-4,0.995326278659612,0.0014826008480797726,0.9993533215755438,7.55157705976785E-4,0.9997648442092887,2.3880183435143985E-4,0.9995590828924161,5.692215382433026E-4,1.432118958234787,0.05579089727658376,0.7312667846679688,0.03251494163822644,0.7008521715799967,0.03198931849497258,0.8082010507583618,0.0030047116570165763,0.8735449651877085,0.0031746034820911446,0.8658730109532673,0.0046953014711329745,0.9320105820105822,0.0024246432248443586,0.9597883597883599,0.0027872099875271817,0.9637566137566138,0.002291072496784231,2.2515873015873016,0.07448205861490109,2.212169312169312,0.09044021376983723,0.8687830687830687,0.004783899820112467,0.9235449735449734,0.0032723060520775064,0.9169312169312169,0.003968253968253962,0.9029100529100529,0.00460499872633048,0.943121693121693,0.0030047134104763387,0.9431216931216932,0.004199605255658079,0.9507936507936507,0.0037785335600755846,0.9724867724867723,0.0028615486313206275,0.9730158730158729,0.00300471341047634,1.4576877633730572,0.05955062661335991,0.6812014619509379,0.03214555946995451,0.7764863034089405,0.033542978538465884,0.7800000031789145,0.0047380349826247024,0.8669047633806866,0.0045922145288962695,0.8457142909367878,0.004479732053792942,0.9192857142857142,0.004665694748158435,0.9590476190476191,0.0028272243064376003,0.953095238095238,0.003547539148988414,2.217857142857143,0.07530437105055542,2.15,0.08589366151489511,0.8628571428571428,0.0030860669992418418,0.9247619047619049,0.003299144395369291,0.9135714285714286,0.004019510241936698,0.896190476190476,0.004245846309554051,0.9428571428571428,0.003247186118329964,0.9407142857142856,0.0036421567954234165,0.9471428571428572,0.0048620423468243214,0.9707142857142858,0.0032471861183299673,0.9730952380952381,0.00345032779671177,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,1,1,1,1,1,1,1,1,1,1,0,1,1,1,1,1,0,1,1,1,1,1,1,1,0,0,1,0,1,1,1,1,0,0,1,0,0,1,0,1,1,1,0,0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,1,0,0,1,0,0,0,0,0,1,0,1,0,0,1,0,0,1,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1
MLP,only funcs,atomic_blocks,usgo_v1,1.7689941644668579,0.013716979850242228,0.9731917599836984,0.006348712449196737,0.7958023925622306,0.007426340062521992,0.5805408577124278,0.0027549398585862495,0.6639035880565642,0.0018349792505944805,0.7354497353235881,0.0024315828126152007,0.9446796002351558,0.0025588391761105648,0.9634920634920634,0.0019333431690070962,0.9649617871840093,0.0021558396882197443,3.6213109935332164,0.08060424605170248,3.0065255731922402,0.061288154657720126,0.7855379188712522,0.0019171868147113875,0.8520282186948853,0.0011395809509100597,0.8866843033509701,0.0016276153086310567,0.8830393885949442,0.0019273004077349238,0.918018812463257,8.473565729217907E-4,0.9398589065255732,0.0015517943814009998,0.9600529100529098,0.0010002762802571175,0.968283362727807,6.735120069012114E-4,0.9842739564961789,4.693921053107373E-4,2.05005886554718,0.011659636385541296,1.1124674479166665,0.007836970697210057,0.9375914315382639,0.005408717862747985,0.5706349313259125,0.0011223902443814472,0.6589947164058685,0.0019440409847624126,0.7219576716423034,0.002291073392611396,0.9124338624338624,0.0034896576609187613,0.943915343915344,0.0027108335359681476,0.9436507936507936,0.0029695693545824893,3.644708994708995,0.0781722530734767,3.1203703703703702,0.06333976442928645,0.7481481481481481,0.002149216509162953,0.8227513227513228,0.002380952380952379,0.855026455026455,0.002592052637865799,0.8386243386243386,0.0026718267032703907,0.8923280423280422,0.0013746434980705412,0.904232804232804,0.002749286996141074,0.9306878306878307,0.0029340043667749776,0.9505291005291004,0.0025920526378657997,0.9703703703703704,0.0018328579974273816,2.0985667506853742,0.008902700616998133,1.1327635804812115,0.005621305255646772,0.9658031741778057,0.004321547417080615,0.5509523868560791,0.002508491102229426,0.6435714344183604,0.001977765136471408,0.7126190423965454,0.002474356428408228,0.8995238095238095,0.004809288065886706,0.9347619047619047,0.0034503277967117703,0.9354761904761905,0.003499271061118828,3.6916666666666664,0.08405942180718246,3.085238095238095,0.060072235428588416,0.7433333333333334,0.002439750182371336,0.8195238095238094,0.0020203050891044187,0.8583333333333334,0.002102800206268531,0.8392857142857142,0.0024046440329433543,0.8895238095238094,0.002258769757263132,0.9073809523809524,0.0022587697572631306,0.9216666666666666,0.003375582590180433,0.9416666666666667,0.003247186118329969,0.9664285714285714,0.001543033499620924,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0
DeepSets,only funcs,atomic_blocks,usgo_v1,0.5778503159681956,0.033270384989005496,0.32086236476898194,0.018597385800572318,0.25698794076840076,0.014947174819028394,0.8327454388141632,0.00850836723874592,0.8902704278628029,0.005935207754947521,0.9149911840756735,0.005058327842006745,0.9945326278659612,0.0016051643670165856,0.9969135802469136,0.001142987777496975,0.9968547912992358,7.49991229992541E-4,2.654820693709582,0.07691768296166501,2.126425631981187,0.08978194023535717,0.9571428571428573,0.004426772627164421,0.9789535567313346,0.003070843369011257,0.9721634332745444,0.0021486133896031186,0.980246913580247,0.002650886154742657,0.9927101704879482,0.0017563044381292922,0.9865373309817753,0.001391510920463798,0.9965020576131687,0.00104340031447965,0.9986184597295708,5.21700157239823E-4,0.9978248089359202,6.539857572394764E-4,1.7937952478726706,0.06912450961213629,1.0379349927107495,0.04465556776109464,0.755860264102618,0.031400331728695254,0.7415343900521596,0.0031413601532507955,0.8108465572198231,0.003722552180253712,0.841005285580953,0.0031413601532507955,0.9208994708994709,0.00391498639866369,0.9457671957671957,0.002749286996141071,0.9603174603174602,0.0033042317451843347,2.762698412698413,0.07978065798652524,2.2791005291005293,0.08674183224173557,0.8357142857142857,0.004695301415158425,0.888888888888889,0.0034896576609187665,0.9066137566137566,0.0049351211921104835,0.8894179894179894,0.0037506473224227063,0.924074074074074,0.003750647322422706,0.947089947089947,0.0025920526378657954,0.9544973544973546,0.002934004366774974,0.966931216931217,0.003039451135734408,0.98015873015873,0.0021492165091629503,1.8820175488789879,0.06630548450301679,1.0407759606838227,0.035717596239550814,0.8412416030963262,0.03306607452511353,0.7,0.00489689534410484,0.7804761926333109,0.004896898242181284,0.8269047617912293,0.003595157461640389,0.9116666666666665,0.004498677054212187,0.9483333333333333,0.003324819058040226,0.9504761904761905,0.00352348775879732,2.7904761904761903,0.08269380452078891,2.2785714285714285,0.09009065728815749,0.8254761904761905,0.005033898693301426,0.8869047619047621,0.003998298958034919,0.8988095238095237,0.0036885555678165855,0.8835714285714287,0.0035951592548908342,0.9292857142857143,0.0030022667173615443,0.9345238095238095,0.003247186118329964,0.9435714285714285,0.0035714285714285713,0.9652380952380953,0.0025084889887744648,0.9714285714285715,0.002508488988774462,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,1,1,1,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,1,0,1,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,1,0,1
GIN,only funcs,atomic_blocks,usgo_v1,0.3985917369524638,0.04948326662110439,0.20499725714325906,0.028640318719917995,0.19359447980920474,0.021104433336017893,0.88550852338473,0.012571421660005414,0.9291005293528241,0.00960808118032099,0.9328630268573761,0.0071225059506037506,0.9966784244562022,0.001529925182795193,0.9984420928865372,0.001094327482009776,0.9977954144620812,7.687652457743683E-4,2.744973544973545,0.11420667796732577,2.174838330393886,0.09641532150015628,0.9640211640211639,0.004310777508684853,0.9832451499118167,0.0029926115236271348,0.9743680188124632,0.0019022562830527268,0.9835978835978836,0.002079957621438506,0.9951205173427397,0.0013489469612679298,0.9875955320399765,0.0010691671651659736,0.998500881834215,6.045550794004476E-4,0.9996766607877718,2.6455026455026544E-4,0.9988242210464431,3.9106803926073464E-4,1.8922343850135803,0.06792429627932317,1.0568859279155731,0.042737714449262956,0.8353484431902567,0.03127335374541639,0.7309523820877076,0.0030047137561754833,0.8031746029853821,0.005264481683281518,0.8251322706540426,0.004913802460556994,0.9195767195767196,0.003665715994854769,0.9473544973544973,0.0031746031746031733,0.9563492063492063,0.0030047134104763356,3.0251322751322753,0.1206740746818783,2.4380952380952383,0.10376206380760508,0.8277777777777777,0.005081844632883212,0.8867724867724867,0.005667800340113372,0.8984126984126984,0.00414930876755506,0.8772486772486774,0.006232390999677111,0.9193121693121693,0.0062659890382682605,0.9359788359788357,0.004559176703601611,0.9468253968253968,0.003607984575922186,0.9640211640211639,0.00348965766091876,0.975925925925926,0.002099802627829041,1.9041992942492167,0.06707249562354377,1.0926394482453667,0.040506669526741285,0.8115598559379578,0.03094383705800138,0.7049999952316284,0.005639388728793265,0.789761910835902,0.005455449857261637,0.8195238153139751,0.004982965871956617,0.9092857142857144,0.005714285714285716,0.9395238095238095,0.004896896143143602,0.9540476190476191,0.0036421567954234182,3.030238095238095,0.11623706130907091,2.474047619047619,0.10449912931317124,0.8173809523809524,0.0052326811847228346,0.8735714285714288,0.004702004204317023,0.8966666666666668,0.0038685897164933134,0.870952380952381,0.005265081997022847,0.9114285714285714,0.005265081997022851,0.9366666666666668,0.003523487758797322,0.9333333333333333,0.004610694459770734,0.9535714285714286,0.0035475391489884116,0.9714285714285713,0.003220892680587781,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,1,1,1,1,0,0,0,0,1,1,1,0,0,0,1,0,0,1,0,0,1,0,1,0,1,1,1,1,1,0,1,0,0,0,0,1,0,0,1,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,1,1,1
2-WL-GNN,only funcs,atomic_blocks,usgo_v1,0.43199344476064044,0.033486800203193876,0.2334587077299754,0.019008421527512195,0.1985347365339597,0.014876423632040049,0.8714285731315613,0.009506646634350769,0.9177248676617941,0.006279212222441672,0.9308348059654238,0.004750732603633934,0.9981775426219871,0.0011037615141398379,0.9989711934156379,6.002521415832521E-4,0.9989711934156379,6.520009703944413E-4,2.504115226337449,0.13988736215196165,2.0152851263962375,0.08929927463235664,0.9681069958847737,0.002285408526446227,0.9858318636096414,0.00126669379344005,0.9765432098765434,0.0011709926094674939,0.9864785420340976,0.001076415839129957,0.9967372134038799,6.460100228052895E-4,0.989594356261023,5.600399436583676E-4,0.9990887713109935,2.924713219008303E-4,0.9997354497354497,1.904979629161654E-4,0.9993533215755438,1.247101906854568E-4,1.8121780713399254,0.08285950205753007,1.0453118105729422,0.04715694041813611,0.76686625679334,0.04093551477670551,0.7478835980097452,0.0021975168980308225,0.8208994646867117,0.004046840058124539,0.8470899442831674,0.0033671728404685228,0.9216931216931217,0.0032723060520775072,0.9476190476190475,0.0031413603404862236,0.9603174603174602,0.0029695693545824958,2.749206349206349,0.13782586389307894,2.2455026455026457,0.07843234978568048,0.8412698412698413,0.004998530060235764,0.8902116402116402,0.005019488349473617,0.9142857142857143,0.004442554397816577,0.888888888888889,0.0036657159948547662,0.9227513227513227,0.0036657159948547662,0.947089947089947,0.003335851908179496,0.9513227513227512,0.0036369648372665377,0.9637566137566138,0.0033042317451843373,0.9791005291005291,0.002509744174736808,1.8438443700472515,0.06568274564892917,1.0116045335928598,0.04127277667966627,0.8322398404280344,0.03268875639050121,0.7085714240868887,0.005578750008357368,0.7966666678587595,0.0049487177319551285,0.8219047645727793,0.0037343778582285244,0.9073809523809523,0.004738035414793428,0.9435714285714285,0.003802076053016982,0.9504761904761905,0.0036654295996049195,2.767142857142857,0.1411547373060698,2.287619047619047,0.09093710916413193,0.8330952380952381,0.0037570794852522576,0.8895238095238096,0.0033502969713024456,0.9033333333333333,0.0037115374447904497,0.883095238095238,0.004364357804719847,0.925,0.003523487758797322,0.9359523809523809,0.005265081997022854,0.9399999999999998,0.0037343778907995544,0.9583333333333333,0.002369017707396712,0.974047619047619,0.003499271061118831,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,0,1,1
MLP,only pkgs,atomic_blocks,usgo_v1,2.1058452924092608,0.03135121432557304,1.1763480782508848,0.013614188484075106,0.929497210184733,0.017792429152966947,0.5395649671554565,0.005427640431033147,0.6278953572114307,0.0030695764134772243,0.7066137611865998,0.004730500634131717,0.9340388007054674,0.004795264946850977,0.9566431510875955,0.003907033142306121,0.9603762492651381,0.0031582306921959552,4.51763668430335,0.0852921066649239,3.4825984714873606,0.07639311025133874,0.7105526161081718,0.003536144207365678,0.788830099941211,0.0022522766319212862,0.8507936507936508,0.0033875138465246225,0.8354203409758967,0.004968361757256782,0.8754262198706643,0.002993477566627068,0.9179012345679013,0.0033288511619359576,0.9351263962375074,0.0035059610982708083,0.9493533215755438,0.0017739266630940138,0.9763668430335096,0.002473331448320121,2.2429027001063027,0.010232299241402922,1.2340841730435688,0.00458937762495162,1.0088185250759125,0.006599311307331024,0.5359788487354914,0.0014490032929162131,0.6259259402751922,0.0015873019894019308,0.7015873034795125,0.00183285702786785,0.9150793650793652,0.002509744174736806,0.9447089947089946,0.0024675605960552435,0.9457671957671959,0.002824623876198756,4.544179894179894,0.08077062280322282,3.5510582010582015,0.074844818602146,0.6941798941798942,0.003459443605984663,0.7743386243386243,0.0025512303600510435,0.8317460317460317,0.002099802627829039,0.8105820105820106,0.00396825396825397,0.8626984126984126,0.003694243397822471,0.8952380952380953,0.002336444673631705,0.9052910052910054,0.0037785335600755846,0.9306878306878306,0.0031077619376906705,0.9605820105820106,0.0030737963065138245,2.2549283663431803,0.017811816656458944,1.2429061969121296,0.005516683122051595,1.012022175391515,0.01320504219069284,0.5316666732231776,0.0025084920922787534,0.6183333377043406,0.0017975801124180636,0.691904757420222,0.0027969881141527066,0.9033333333333331,0.005033898693301422,0.9323809523809523,0.004305509838101221,0.9428571428571428,0.004809288065886706,4.512619047619047,0.07717151143311081,3.4847619047619047,0.07960040508562702,0.6895238095238096,0.0014285714285714253,0.7711904761904762,0.0023690177073967117,0.8311904761904761,0.0020203050891044174,0.8111904761904762,0.005200078492343227,0.8595238095238094,0.002704242069428701,0.8983333333333332,0.004364357804719845,0.9014285714285715,0.004344830378784443,0.9257142857142858,0.002640603930097487,0.9583333333333334,0.0031943828249997013,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,1,1,1,1,0,0,0,0,0,0,1,1,1
DeepSets,only pkgs,atomic_blocks,usgo_v1,0.7235504180192948,0.04348693617573496,0.4475198532144228,0.028204639897459877,0.276030574242274,0.015472359024238519,0.7928571383158366,0.010291550295942186,0.8491769512494404,0.007897875244226067,0.9064079960187275,0.00489953813587845,0.9950029394473839,0.001719011348290823,0.9965314520870077,0.0012481407257826085,0.9980011757789538,7.903779929305579E-4,3.1209582598471486,0.07228245756914707,2.264550264550265,0.06456068429119845,0.9412110523221633,0.004724195850433463,0.9621105232216344,0.004011780360844128,0.9703703703703704,0.0014570292453137813,0.9717813051146384,0.002843374115085969,0.9826572604350382,0.002460723049553952,0.986302175191064,5.646494036536867E-4,0.9948559670781891,9.248755274869068E-4,0.9966490299823633,8.177794087738686E-4,0.9982069370958259,1.904979629161603E-4,1.9008634765942891,0.08050783300793111,1.130824899673462,0.050613031727389596,0.7700385848681133,0.033918563042004544,0.7089947124322256,0.0032723058570369398,0.7682539681593579,0.0037785350041241363,0.8383597811063132,0.003174603482091145,0.9171957671957671,0.0036369648372665386,0.9447089947089946,0.0021975195404545147,0.9563492063492063,0.0034289633324909342,3.2232804232804235,0.07519605683791386,2.3359788359788363,0.07023099536650812,0.8137566137566138,0.004273940323122622,0.8648148148148149,0.0034594436059846613,0.9047619047619048,0.003459443605984661,0.8791005291005292,0.004466122491040777,0.9126984126984128,0.0029340043667749824,0.9462962962962962,0.002898002949762785,0.9428571428571427,0.003272306052077508,0.9589947089947091,0.0029340043667749754,0.9775132275132273,0.0020491975376758804,1.8676908612251282,0.10256713727901624,1.0832342545191447,0.06389676484123959,0.7844566067059835,0.04330985663506943,0.6740476171175638,0.005134252790716505,0.7454761882623038,0.005297286796002172,0.826190475622813,0.0050507639670985425,0.9164285714285715,0.0052164053095730125,0.9457142857142857,0.003734377890799552,0.9573809523809522,0.0034992710611188266,3.2235714285714288,0.07123187202254856,2.322857142857143,0.07029336001775013,0.8138095238095238,0.003779644730092273,0.8602380952380951,0.004479735171958753,0.9109523809523811,0.003499271061118821,0.8776190476190475,0.00531331276295747,0.9119047619047619,0.003955535172818129,0.9488095238095238,0.003824375810525956,0.9414285714285715,0.0025753937681885653,0.959047619047619,0.002020305089104421,0.9785714285714284,0.002404644032943351,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,1,1,1,0,0,1,1,1,1,1,1,1,1,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,1,1,0,1,1,1,1,0,1,1,0,1,1,0,1,1,1,1,1,0,0,1,0,1,1,1,1,0,0,1,0,0,1,0,1,1,0,0,1,0,0,1,0,1,1,0,1,0,0,1,0,0,1,0,1,1,0
GIN,only pkgs,atomic_blocks,usgo_v1,0.45521413336197536,0.029519330405664044,0.2645231515169143,0.01943728255764949,0.1906909808516502,0.0110509522992454,0.8694297472635905,0.008057091089135824,0.9084949950377146,0.006131971999315476,0.9328924119472504,0.0035704286692601556,0.9970017636684304,0.0011418532980338064,0.9984420928865374,6.379345800767405E-4,0.9982951205173428,9.565632037197493E-4,3.057378012933568,0.09743382212918592,2.2920928865373313,0.10680514732094683,0.9537624926513816,0.0026567466323923162,0.9738095238095237,0.0019097361400094962,0.9714285714285713,0.0015758289422316528,0.9772192827748384,0.0018954307989598462,0.98777189888301,0.0013680277810958375,0.9867430922986479,6.77349713215923E-4,0.9959729570840681,6.559645386367268E-4,0.9977366255144033,5.871541550687254E-4,0.9982363315696648,3.453068819656304E-4,2.196845002969106,0.09158530492313585,1.3130500515302024,0.05399416144928818,0.8837949494520825,0.04848286940832158,0.7108465631802877,0.0029340049980545943,0.7743386248747507,0.003968254725140834,0.8304232796033224,0.004347003258689359,0.9142857142857143,0.0035196123533465812,0.9407407407407407,0.003141360340486217,0.9558201058201057,0.0033982096768955415,3.292857142857143,0.1008863049539078,2.4947089947089944,0.1113131194658282,0.808994708994709,0.006994340775874224,0.8595238095238095,0.004935121192110486,0.9058201058201059,0.0062492125984220685,0.8656084656084657,0.005974386132611751,0.904232804232804,0.005440995714604004,0.938095238095238,0.0041239304942116105,0.9351851851851851,0.00441886060542065,0.9539682539682538,0.0040983950753517686,0.9738095238095237,0.002632241897107458,2.0570422569910685,0.12242900797769399,1.2523388226826986,0.07112478794343446,0.804703438282013,0.05894543013868202,0.6807142833868662,0.004498675918554216,0.7483333329359689,0.005232681211846494,0.8216666718324026,0.004285712374583329,0.9119047619047619,0.006199626936329301,0.9400000000000001,0.004738035414793429,0.9588095238095239,0.0046291004988627624,3.337619047619048,0.09926601380431592,2.513809523809524,0.10409800458137095,0.8061904761904761,0.005216405309573009,0.8557142857142856,0.006213327786047568,0.9061904761904763,0.004517539514526255,0.8697619047619047,0.0040406101782088436,0.9030952380952382,0.003976974544878587,0.9450000000000001,0.003324819058040228,0.9369047619047619,0.00438379824750523,0.9521428571428571,0.0024743582965269673,0.9783333333333335,0.003523487758797319,1,1,1,1,1,1,0,0,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,0,1,0,1,1,1,1,1,1,1,1,0,1,0,0,1,0,1,0,1,1,1,1,1,1,1,1,0,1,1,1,1,0,1,1,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,1,0,1,1,1,1,0,0,0,0,0,1,0,1,1,1,1,1,0,0,1,0,1,1,1,1,0,0,1,0,0,1,0,0,1,0,1,1,0,0,1,0,1,1,0,1,0,0,0,0,0,1,0,0,1,0
2-WL-GNN,only pkgs,atomic_blocks,usgo_v1,0.5253129253784816,0.031608502534717905,0.3170554007093112,0.021157290068700627,0.20825751274824142,0.010660659598694657,0.8475308656692505,0.00804404964965101,0.8901822447776795,0.0064615052168313526,0.9264844218889872,0.002693565605796129,0.9991475602586712,4.8030966015192016E-4,0.9995296884185774,2.741733995616986E-4,0.9995296884185774,3.8438262288718606E-4,3.2472075249853027,0.12188315343534868,2.1600235155790712,0.07016342070379264,0.9552322163433274,0.0017978752126246922,0.9744268077601411,0.0011972611319468719,0.9728101116990004,8.240944014624454E-4,0.9793356848912402,9.976815254836668E-4,0.9890652557319222,7.568720276063334E-4,0.9876837154614933,3.9106803926073166E-4,0.9969429747207524,2.880058486517586E-4,0.9983539094650205,1.7636684303351156E-4,0.998589065255732,1.2471019068546204E-4,2.030101748307546,0.10792437601372244,1.2325754523277281,0.06096971389726549,0.7975262939929961,0.05071662203750793,0.7198412716388702,0.0034289642777624594,0.7783068736394246,0.004072699699541791,0.84365078608195,0.0039417089305008686,0.9142857142857143,0.0028615486313206266,0.9404761904761905,0.002551230360051042,0.9574074074074075,0.0025097441747368083,3.4727513227513227,0.12272024556433134,2.34021164021164,0.0790828314508573,0.8121693121693122,0.003778533560075582,0.861111111111111,0.0044425543978165805,0.9121693121693122,0.0038609839998218053,0.8690476190476192,0.005040359492925305,0.9031746031746032,0.004536092116265149,0.946031746031746,0.003207501495497921,0.9394179894179893,0.004322786941367246,0.9552910052910052,0.003994621394323145,0.9788359788359788,0.0024246432248443586,1.9546389341354373,0.07283459226241758,1.1826359550158183,0.048480400135553874,0.7720029890537262,0.029279346937117937,0.6814285695552826,0.004517539716479589,0.7523809492588043,0.004344828894948296,0.8290476143360138,0.004738035431910674,0.9161904761904763,0.004999999999999999,0.9450000000000001,0.004809288065886708,0.9580952380952381,0.002332847374079216,3.5283333333333338,0.1254156355190734,2.3688095238095235,0.07774675442183583,0.8123809523809523,0.004441609072899435,0.857142857142857,0.004896896143143601,0.9085714285714287,0.0034992710611188222,0.8726190476190474,0.005067570631855418,0.9045238095238096,0.004536323543632774,0.9452380952380952,0.003375582590180437,0.9366666666666668,0.003273268353539888,0.953095238095238,0.0034748855998396264,0.9788095238095238,0.0020619652471058065,0,0,1,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,1,1,1,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,1,1,1,1,1,1,1,0,1,0,0,0,0,0,0,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,0,0,0,0,0,0,0,0,1,0,1,1,0,0,1,0,1,1,1,1,0,0,1,0,0,1,0,0,1,0,1,1,0,0,1,0,1,1,0,1,0,0,1,0,0,1,0,1,1,0
MLP,none,atomic_blocks,usgo_v1,2.2619985024134315,0.017479062608717236,1.2381682991981506,0.008189908447469127,1.0238301853338878,0.00936651055623099,0.5009406199057898,0.0017884789667222468,0.602851261695226,0.001515454696774045,0.67057612935702,0.0021419688564389048,0.9216931216931217,0.003725336448160105,0.948559670781893,0.003861319664590951,0.9541152263374485,0.001703865578623099,4.4789829512051735,0.10360781489104856,3.6031746031746033,0.04851469526983149,0.6898589065255731,0.0020529888407094937,0.775896531452087,0.0013546994264318547,0.8302175191064081,0.002454394561451866,0.8235449735449736,0.002386932633822668,0.8703409758965315,0.001563443403524067,0.9057319223985889,0.0023308909584478545,0.9304820693709583,0.002631256960909421,0.948589065255732,0.001707664614729904,0.9717813051146384,0.001410934744268073,2.3697534004847207,0.008877529727169634,1.282790768146515,0.00332540279964696,1.086962632338206,0.007828044417666479,0.5060846666495005,0.0012123228408451293,0.6005291104316711,0.0019440405792029468,0.6716931303342182,0.00224478400098873,0.906084656084656,0.0024675605960552426,0.9373015873015872,0.0025097441747368083,0.9417989417989417,0.002551230360051042,4.487301587301587,0.10262163580052079,3.655026455026454,0.04969039949999532,0.678835978835979,0.002934004366774976,0.7597883597883598,0.002710833535968148,0.8177248677248677,0.0027492869961410747,0.8005291005291004,0.0015197255678672048,0.8542328042328041,0.0022910724967842295,0.8835978835978835,0.001374643498070539,0.9002645502645503,0.002099802627829036,0.9288359788359788,0.0024675605960552413,0.9515873015873015,0.002934004366774977,2.393946178754171,0.008734788391316257,1.290164291858673,0.002775372565916575,1.1037818948427836,0.006858859239789196,0.4971428543329239,0.0016495712390451078,0.5969047705332439,0.0010101517818998367,0.6592857082684834,0.0015430352470914485,0.8947619047619048,0.005329292687047475,0.9269047619047619,0.005232681184722841,0.9380952380952381,0.0025753937681885692,4.481666666666667,0.10497975185396338,3.616428571428571,0.05015113213499541,0.6723809523809524,0.0019777675864090702,0.7592857142857142,0.001367753011080484,0.8123809523809523,0.002640603930097473,0.7980952380952381,0.001844277783908293,0.8545238095238095,0.001367753011080478,0.8835714285714286,0.0027355060221609644,0.8978571428571428,0.0022961073240459345,0.9242857142857142,0.0020619652471058074,0.9550000000000001,0.0018442777839082962,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,0,1,1,1,1,1,1,1,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1
DeepSets,none,atomic_blocks,usgo_v1,0.7719203193982442,0.03576933473897719,0.4596796145041783,0.020026740131153593,0.31224070439736046,0.016104505562596762,0.7826572597026825,0.009087743690549844,0.8451793054739636,0.006380561988352135,0.8953850706418356,0.005924719305410231,0.9954438565549678,0.001502572359686309,0.9967666078777189,0.0012970259537278168,0.9984126984126986,4.883376756565553E-4,3.114726631393298,0.09365703492479019,2.63206937095826,0.07155105226044264,0.9365667254556144,0.004448093926371006,0.9618165784832451,0.0030539146657901873,0.9646090534979423,0.0018483491972089963,0.9715461493239271,0.0026154475382765083,0.9842445620223399,0.0020680845501866987,0.9839506172839506,7.551577059767872E-4,0.9954438565549678,7.534394837140668E-4,0.9975308641975307,6.151807623884852E-4,0.9979129923574369,2.1600438648881112E-4,2.0331823070844015,0.06785799017155737,1.1220980326334633,0.03964720620819893,0.9110842943191528,0.032356158218226905,0.6894179960091908,0.0026322426387923544,0.7666666706403096,0.004739807520645149,0.8119047602017722,0.003039451473364696,0.9132275132275132,0.0037785335600755794,0.9417989417989416,0.003459443605984658,0.9531746031746031,0.0020998026278290466,3.155820105820106,0.09240608578269259,2.7092592592592593,0.07938227326980386,0.8034391534391535,0.0053436534065407805,0.8669312169312169,0.002787209987527175,0.8843915343915345,0.00559322077033491,0.8679894179894181,0.0037506473224227037,0.9145502645502646,0.003039451135734406,0.9280423280423278,0.0031746031746031746,0.9365079365079364,0.0038880789567986946,0.9582010582010583,0.0028615486313206305,0.9677248677248678,0.0025512303600510487,2.0608551343282064,0.08153672747304988,1.1281260192394256,0.04854336511186508,0.9327291349569957,0.035061471423199694,0.6566666642824809,0.004702002716779795,0.7509523828824362,0.0036187345968017284,0.7904761950174967,0.003400679375402006,0.9138095238095236,0.006102859818083952,0.9419047619047619,0.004479735171958752,0.957857142857143,0.004755948656056711,3.1859523809523806,0.09286813121797148,2.736428571428571,0.07235000904992209,0.7942857142857143,0.0036654295996049187,0.8583333333333334,0.0037115374447904523,0.8783333333333335,0.004164965639175215,0.8638095238095238,0.004383798247505231,0.9102380952380953,0.00276641667586244,0.927142857142857,0.0033502969713024447,0.9421428571428571,0.004144498853697432,0.9604761904761905,0.00316765111801192,0.9735714285714285,0.0020203050891044218,0,0,0,0,0,0,1,1,1,1,1,0,0,1,1,1,1,1,1,1,1,1,1,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,1,1,1,1,1,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1
GIN,none,atomic_blocks,usgo_v1,0.5277406086524328,0.037722445576126584,0.29575624962647756,0.024682531570850826,0.23198435430725411,0.01369695721905001,0.8520870089530945,0.00949887446213498,0.898736039797465,0.007074488116293537,0.9184891283512115,0.004189097478735115,0.9972663139329807,9.713528302091923E-4,0.9981775426219871,8.862324180882617E-4,0.9990299823633159,5.646494036536919E-4,3.086890064667842,0.15100574349137458,2.6821869488536154,0.14146685970503692,0.9437683715461495,0.0024128548343599226,0.9689888300999412,0.0017377579369614853,0.9651969429747208,0.0014155201796395669,0.9728689006466782,0.0017091818647979574,0.9865373309817753,0.0011177632770036198,0.9832157554379777,8.287990699513033E-4,0.9954144620811288,5.87154155068733E-4,0.9976190476190476,4.3499848874040695E-4,0.9977660199882422,3.260004851972185E-4,2.3250815153121946,0.10169390772965248,1.2871254404385886,0.061922022822155885,1.037956076860428,0.04362500716381065,0.6910052955150605,0.0021492156473812136,0.76746031443278,0.0038336967064321386,0.801851846774419,0.003207501550123644,0.9097883597883598,0.0032400657973322452,0.9373015873015872,0.002291072496784221,0.9505291005291003,0.0028615486313206284,3.273809523809524,0.12863020408470266,2.901322751322751,0.1434204063247812,0.787037037037037,0.004371087735941347,0.8529100529100528,0.004199605255658081,0.8838624338624339,0.003459443605984663,0.8502645502645502,0.004512889446886767,0.9029100529100529,0.004827589309760491,0.9235449735449734,0.0032075014954979207,0.9253968253968253,0.0038880789567986985,0.9507936507936507,0.0032723060520775103,0.965079365079365,0.00238095238095238,2.22215074300766,0.12230382696972167,1.2460313618183139,0.06572979057477782,0.9761193831761679,0.05883430480256487,0.6633333265781403,0.005281205530024175,0.7519047598044077,0.00430550916945726,0.7900000035762786,0.005033900155263411,0.9035714285714285,0.006738557951469002,0.9338095238095239,0.004479735171958757,0.9519047619047619,0.004999999999999997,3.314523809523809,0.14088580313079643,2.92095238095238,0.14571778707277902,0.7792857142857142,0.004103259033241451,0.8440476190476189,0.004683884660215717,0.879047619047619,0.004826936888741263,0.85,0.0041649656391752185,0.896904761904762,0.0036187343222787295,0.9209523809523809,0.004403152859263557,0.9261904761904761,0.003846546290810356,0.9492857142857142,0.003868589716493315,0.9690476190476189,0.0029160592175990225,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,0,0,0,0,1,1,1,1,1,0,0,1,0,0,1,0,0,1,1,0,1,1,1,1,1,0,1,1,1,0,0,1,0,0,1,0,0,1,0,0,0,0,0,0,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1
2-WL-GNN,none,atomic_blocks,usgo_v1,0.6916483253240585,0.05853991217222,0.39724942843119304,0.03431804810181308,0.29439889043569567,0.024523337563486552,0.8091710766156515,0.014682119326586293,0.8675191024939218,0.010310925724851832,0.8975014766057333,0.007906732585713325,0.9962962962962962,0.0015717112739911654,0.9973251028806585,0.0011338801600226905,0.9987948265726043,5.714938887484911E-4,3.1089359200470312,0.18776273704437185,2.5858612580834803,0.07430664268745736,0.9378894767783658,0.005873307162379793,0.9650205761316872,0.00386936688345781,0.9626102292768959,0.002802512977437512,0.9704585537918871,0.003347874432664042,0.9842445620223398,0.0024790888671635237,0.9827454438565548,0.001214457863616323,0.9956496178718399,7.687652457743696E-4,0.9976190476190476,5.412096601858272E-4,0.9980305702527923,2.64550264550263E-4,2.1341212948163353,0.14549807597470052,1.1912076075871787,0.08870816775534231,0.9429136912027994,0.06309897113404717,0.696031747261683,0.002898002777032434,0.775132276614507,0.003398207154241933,0.8124338587125143,0.003888077102820882,0.911904761904762,0.004935121192110486,0.9399470899470899,0.0031746031746031716,0.9563492063492062,0.0036657159948547654,3.252116402116402,0.18159694446591054,2.774074074074074,0.07399703098508895,0.7997354497354497,0.0039417101655426804,0.8624338624338623,0.004199605255658078,0.8875661375661377,0.003549314249999666,0.8595238095238095,0.004395039080909036,0.904232804232804,0.004512889446886768,0.9288359788359788,0.0035196123533465847,0.9317460317460317,0.0033358519081794925,0.9555555555555554,0.0030394511357344028,0.9666666666666665,0.0031746031746031733,2.0341943422953284,0.10960939154783263,1.1098382949829102,0.0652764872331862,0.9243560433387754,0.04908960882493367,0.6626190443833668,0.005861206259849327,0.7533333341280619,0.004755952624732066,0.795714286963145,0.004245847059224531,0.9114285714285714,0.0037796447300922713,0.9450000000000001,0.0030860669992418387,0.951904761904762,0.0029450754468697557,3.2983333333333333,0.1966068455081874,2.779761904761905,0.08652690195485312,0.7923809523809523,0.004185332340773087,0.8549999999999999,0.0037570794852522607,0.8826190476190476,0.004498677054212186,0.8588095238095237,0.005134252060201862,0.9085714285714286,0.003113499245386193,0.9235714285714284,0.0040406101782088436,0.9323809523809524,0.003247186118329963,0.9566666666666667,0.003247186118329967,0.9690476190476192,0.0017496355305594172,0,0,0,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,0,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,0,0,0,0,1,1,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,0,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1
\end{filecontents*}
